Handel: Practical Multi-Signature Aggregation for Large Byzantine Committees

We present Handel, a Byzantine-tolerant aggregation protocol that allows for the quick aggregation of cryptographic signatures over a WAN. Handel has polylogarithmic time, communication and processing complexity. We implemented Handel as an open source Go library with a flexible design to support any associative and commutative aggregation function. We tested Handel on 2000 AWS instances running two nodes per instance and located in 10 AWS regions. The 4000 signatures are aggregated in less than 900 milliseconds with an average per-node communication cost of 56KB.

==> trees/bin_partitions.tex <==
\pgfmathsetmacro\vert{1.2}
\pgfmathsetmacro\hori{1.2}
\pgfmathsetmacro\outer{.53}
\pgfmathsetmacro\inner{21}
\pgfmathsetmacro\factor{.90}

\begin{tikzpicture}
\def\n{3}

\foreach \i in {0,...,\n} {
    \pgfmathsetmacro\TwoToTheI{2^\i}
    \pgfmathsetmacro\TwoToTheNMinusI{2^\n/2^\i}
    \foreach \j in {1,...,\TwoToTheI} {
        \path
            (\TwoToTheNMinusI*\j*\hori-.5*\TwoToTheNMinusI*\hori,-\i*\vert)
                coordinate
                    (vertex=\i=\j);
    }
}

\pgfmathsetmacro\nRemoveOne{int(\n-1)}
\foreach \i in {0,...,\nRemoveOne} {
    \pgfmathsetmacro\TwoToTheI{2^\i}
    \foreach \j in {1,...,\TwoToTheI} {
        \pgfmathsetmacro\nexti{int(\i+1)}
        \pgfmathsetmacro\l{int(2*\j-1)}
        \pgfmathsetmacro\r{int(2*\j)}
        \pgfmathsetmacro\Inti{int(\i)}
        \pgfmathsetmacro\Intj{int(\j)}
        \draw (vertex=\Inti=\Intj) -- (vertex=\nexti=\l);
        \draw (vertex=\Inti=\Intj) -- (vertex=\nexti=\r);
    }
}
\draw[draw=black, thick, fill=nodecolor!50] (vertex=\n=6) circle(\outer);
%
\draw[draw=black, thick, fill=level1color] (vertex=\n=5) circle(\outer);
%
\draw[draw=black, thick, fill=level2color] (vertex=\n=7) circle(\outer);
\draw[draw=black, thick, fill=level2color] (vertex=\n=8) circle(\outer);
%
\draw[draw=black, thick, fill=level3color] (vertex=\n=1) circle(\outer);
\draw[draw=black, thick, fill=level3color] (vertex=\n=2) circle(\outer);
\draw[draw=black, thick, fill=level3color] (vertex=\n=3) circle(\outer);
\draw[draw=black, thick, fill=level3color] (vertex=\n=4) circle(\outer);

\foreach \i in {0,...,\nRemoveOne} {
    \pgfmathsetmacro\TwoToTheI{2^\i}
    \pgfmathsetmacro\TwoToTheNMinusI{2^\n/2^\i}
    \foreach \j in {1,...,\TwoToTheI} {
        \pgfmathsetmacro\number{int(\TwoToTheI+\j-1)}
        \pgfmathsetmacro\Inti{int(\i)}
        \pgfmathsetmacro\Intj{int(\j)}
        \draw (vertex=\i=\j) node [circle, draw = black, fill = white] (vertex=\Inti=\Intj)  {\number};
    }
}
\pgfmathsetmacro\TwoToTheN{2^\n}
\foreach \j in {1,...,\TwoToTheN} {
    \pgfmathsetmacro\Intj{int(\j)}
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (vertex=\n=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
    %$\textsf{n}_{\number}$
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=6) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level -1 left) ;
\path   (vertex=\n=6) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level -1 right) ;
\draw[decorate,decoration={brace,amplitude=7pt,mirror,raise=4pt},yshift=0pt]
    (level -1 left) -- (level -1 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle C^{\textsf{n}_5}_{-1}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=5) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level 0 left) ;
\path   (vertex=\n=5) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level 0 right) ;
\draw[decorate,decoration={brace,amplitude=7pt,mirror,raise=4pt},yshift=0pt]
    (level 0 left) -- (level 0 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle C^{\textsf{n}_5}_0$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=7) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level 1 left) ;
\path   (vertex=\n=8) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level 1 right) ;
\draw[decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
    (level 1 left) -- (level 1 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle C^{\textsf{n}_5}_1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=1) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level 2 left) ;
\path   (vertex=\n=4) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level 2 right) ;
\draw[decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
    (level 2 left) -- (level 2 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle C^{\textsf{n}_5}_2$};
\draw   (vertex=2=3) node [circle, draw=black, fill=level1color] {6};
\draw   (vertex=1=2) node [circle, draw=black, fill=level2color] {3};
\draw   (vertex=0=1) node [circle, draw=black, fill=level3color] {1};
\end{tikzpicture}

==> trees/bin_tree.tex <==
\def\vert{2}
\def\hori{1.2}
\def\outer{.53cm}
\def\inner{.75cm}
\def\factor{.90}

\begin{tikzpicture}
\def\n{4}
\foreach \i in {0,...,\n} {
    \pgfmathsetmacro\TwoToTheI{2^\i}
    \pgfmathsetmacro\TwoToTheNMinusI{2^\n/2^\i}
    \foreach \j in {1,...,\TwoToTheI} {
        \pgfmathsetmacro\number{int(\TwoToTheI+\j-1)}
        \pgfmathsetmacro\Inti{int(\i)}
        \pgfmathsetmacro\Intj{int(\j)}
        \draw (\TwoToTheNMinusI*\j-.5*\TwoToTheNMinusI,-\i*\vert) node [circle] (vertex=\Inti=\Intj)  {\number};
    }
}
\pgfmathsetmacro\nRemoveOne{int(\n-1)}
\foreach \i in {0,...,\nRemoveOne} {
    \pgfmathsetmacro\TwoToTheI{2^\i}
    \foreach \j in {1,...,\TwoToTheI} {
        \pgfmathsetmacro\nexti{int(\i+1)}
        \pgfmathsetmacro\l{int(2*\j-1)}
        \pgfmathsetmacro\r{int(2*\j)}
        \pgfmathsetmacro\Inti{int(\i)}
        \pgfmathsetmacro\Intj{int(\j)}
        \draw (vertex=\Inti=\Intj) -- (vertex=\nexti=\l);
        \draw (vertex=\Inti=\Intj) -- (vertex=\nexti=\r);
    }
}
\draw[draw=black, thick, fill=nodecolor!50] (vertex=4=6) circle(.5cm);
\end{tikzpicture}

==> trees/bin_tree_16.tex <==
\def\vert{1.2}
\def\hori{1.2}
\def\outer{.53cm}
\def\inner{.75cm}
\def\factor{.90}

\begin{tikzpicture}
\def\n{4}
\foreach \i in {0,...,\n} {
    \pgfmathsetmacro\TwoToTheI{2^\i}
    \pgfmathsetmacro\TwoToTheNMinusI{2^\n/2^\i}
    \foreach \j in {1,...,\TwoToTheI} {
        \path
            (\TwoToTheNMinusI*\j*\hori-.5*\TwoToTheNMinusI*\hori,-\i*\vert)
                coordinate
                    (vertex=\i=\j);
    }
}
\pgfmathsetmacro\nRemoveOne{int(\n-1)}
\foreach \i in {0,...,\nRemoveOne} {
    \pgfmathsetmacro\TwoToTheI{2^\i}
    \foreach \j in {1,...,\TwoToTheI} {
        \pgfmathsetmacro\nexti{int(\i+1)}
        \pgfmathsetmacro\l{int(2*\j-1)}
        \pgfmathsetmacro\r{int(2*\j)}
        \pgfmathsetmacro\Inti{int(\i)}
        \pgfmathsetmacro\Intj{int(\j)}
        \draw (vertex=\Inti=\Intj) -- (vertex=\nexti=\l);
        \draw (vertex=\Inti=\Intj) -- (vertex=\nexti=\r);
    }
}
\draw[draw=black, thick, fill=nodecolor!50] (vertex=4=6) circle(\outer);
%
\draw[draw=black, thick, fill=level1color] (vertex=4=5) circle(\outer);
%
\draw[draw=black, thick, fill=level2color] (vertex=4=7) circle(\outer);
\draw[draw=black, thick, fill=level2color] (vertex=4=8) circle(\outer);
%
\draw[draw=black, thick, fill=level3color] (vertex=4=1) circle(\outer);
\draw[draw=black, thick, fill=level3color] (vertex=4=2) circle(\outer);
\draw[draw=black, thick, fill=level3color] (vertex=4=3) circle(\outer);
\draw[draw=black, thick, fill=level3color] (vertex=4=4) circle(\outer);
%
\draw[draw=black, thick, fill=level4color] (vertex=4=9) circle(\outer);
\draw[draw=black, thick, fill=level4color] (vertex=4=10) circle(\outer);
\draw[draw=black, thick, fill=level4color] (vertex=4=11) circle(\outer);
\draw[draw=black, thick, fill=level4color] (vertex=4=12) circle(\outer);
\draw[draw=black, thick, fill=level4color] (vertex=4=13) circle(\outer);
\draw[draw=black, thick, fill=level4color] (vertex=4=14) circle(\outer);
\draw[draw=black, thick, fill=level4color] (vertex=4=15) circle(\outer);
\draw[draw=black, thick, fill=level4color] (vertex=4=16) circle(\outer);

\foreach \i in {0,...,\nRemoveOne} {
    \pgfmathsetmacro\TwoToTheI{2^\i}
    \pgfmathsetmacro\TwoToTheNMinusI{2^\n/2^\i}
    \foreach \j in {1,...,\TwoToTheI} {
        \pgfmathsetmacro\number{int(\TwoToTheI+\j-1)}
        \pgfmathsetmacro\Inti{int(\i)}
        \pgfmathsetmacro\Intj{int(\j)}
        \draw (vertex=\i=\j) node [circle, draw = black, fill = white] (vertex=\Inti=\Intj)  {\number};
    }
}
\pgfmathsetmacro\TwoToTheN{2^\n}
\foreach \j in {1,...,\TwoToTheN} {
    \pgfmathsetmacro\Intj{int(\j)}
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (vertex=\n=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
    %$\textsf{n}_{\number}$
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=6) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level -1 left) ;
\path   (vertex=\n=6) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level -1 right) ;
\draw[decorate,decoration={brace,amplitude=7pt,mirror,raise=4pt},yshift=0pt]
    (level -1 left) -- (level -1 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle C^{\textsf{n}_5}_{-1}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=5) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level 0 left) ;
\path   (vertex=\n=5) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level 0 right) ;
\draw[decorate,decoration={brace,amplitude=7pt,mirror,raise=4pt},yshift=0pt]
    (level 0 left) -- (level 0 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle C^{\textsf{n}_5}_0$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=7) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level 1 left) ;
\path   (vertex=\n=8) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level 1 right) ;
\draw[decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
    (level 1 left) -- (level 1 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle C^{\textsf{n}_5}_1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=1) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level 2 left) ;
\path   (vertex=\n=4) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level 2 right) ;
\draw[decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
    (level 2 left) -- (level 2 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle C^{\textsf{n}_5}_2$};           
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=9) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level 3 left) ;
\path   (vertex=\n=16) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level 3 right) ;
\draw[decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
    (level 3 left) -- (level 3 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle C^{\textsf{n}_5}_3$};
\end{tikzpicture}

==> trees/bin_tree_8.tex <==
\pgfmathsetmacro\vert{1.2}
\pgfmathsetmacro\hori{1.2}
\pgfmathsetmacro\outer{.53}
\pgfmathsetmacro\inner{21}
\pgfmathsetmacro\factor{.90}

\begin{tikzpicture}
\def\n{3}

\draw[color = \grisclair]
        (0,0)
            -- node [circle, fill=white, pos=.75] {\color{\grisfonce}level $3$}
                (8*\hori,0);
\draw[color = \grisclair]
        (0,-\vert)
            -- node [circle, fill=white] {\color{\grisfonce}level $2$}
                (8*\hori,-\vert);
\draw[color = \grisclair]
        (0,-2*\vert)
            -- node [circle, fill=white] {\color{\grisfonce}level $1$}
                (8*\hori,-2*\vert);
        
\foreach \i in {0,...,\n} {
    \pgfmathsetmacro\TwoToTheI{2^\i}
    \pgfmathsetmacro\TwoToTheNMinusI{2^\n/2^\i}
    \foreach \j in {1,...,\TwoToTheI} {
        \path
            (\TwoToTheNMinusI*\j*\hori-.5*\TwoToTheNMinusI*\hori,-\i*\vert)
                coordinate
                    (vertex=\i=\j);
    }
}
\pgfmathsetmacro\nRemoveOne{int(\n-1)}
\foreach \i in {0,...,\nRemoveOne} {
    \pgfmathsetmacro\TwoToTheI{2^\i}
    \foreach \j in {1,...,\TwoToTheI} {
        \pgfmathsetmacro\nexti{int(\i+1)}
        \pgfmathsetmacro\l{int(2*\j-1)}
        \pgfmathsetmacro\r{int(2*\j)}
        \pgfmathsetmacro\Inti{int(\i)}
        \pgfmathsetmacro\Intj{int(\j)}
        \draw (vertex=\Inti=\Intj) -- (vertex=\nexti=\l);
        \draw (vertex=\Inti=\Intj) -- (vertex=\nexti=\r);
    }
}
\draw[draw=black, thick, fill=nodecolor!50] (vertex=\n=6) circle(\outer);
%
\draw[draw=black, thick, fill=level1color] (vertex=\n=5) circle(\outer);
%
\draw[draw=black, thick, fill=level2color] (vertex=\n=7) circle(\outer);
\draw[draw=black, thick, fill=level2color] (vertex=\n=8) circle(\outer);
%
\draw[draw=black, thick, fill=level3color] (vertex=\n=1) circle(\outer);
\draw[draw=black, thick, fill=level3color] (vertex=\n=2) circle(\outer);
\draw[draw=black, thick, fill=level3color] (vertex=\n=3) circle(\outer);
\draw[draw=black, thick, fill=level3color] (vertex=\n=4) circle(\outer);

\foreach \i in {0,...,\nRemoveOne} {
    \pgfmathsetmacro\TwoToTheI{2^\i}
    \pgfmathsetmacro\TwoToTheNMinusI{2^\n/2^\i}
    \foreach \j in {1,...,\TwoToTheI} {
        \pgfmathsetmacro\number{int(\TwoToTheI+\j-1)}
        \pgfmathsetmacro\Inti{int(\i)}
        \pgfmathsetmacro\Intj{int(\j)}
        \draw (vertex=\i=\j) node [circle, draw = black, fill = white] (vertex=\Inti=\Intj)  {\phantom{5}};
    }
}
\pgfmathsetmacro\TwoToTheN{2^\n}
\foreach \j in {1,...,\TwoToTheN} {
    \pgfmathsetmacro\Intj{int(\j)}
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (vertex=\n=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
    %$\textsf{n}_{\number}$
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=6) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level -1 left) ;
\path   (vertex=\n=6) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level -1 right) ;
\draw[decorate,decoration={brace,amplitude=7pt,mirror,raise=4pt},yshift=0pt]
    (level -1 left) -- (level -1 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle \Part{\textsf{n}_5}{0}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=5) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level 0 left) ;
\path   (vertex=\n=5) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level 0 right) ;
\draw[decorate,decoration={brace,amplitude=7pt,mirror,raise=4pt},yshift=0pt]
    (level 0 left) -- (level 0 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle \Part{\textsf{n}_5}{1}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=7) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level 1 left) ;
\path   (vertex=\n=8) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level 1 right) ;
\draw[decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
    (level 1 left) -- (level 1 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle \Part{\textsf{n}_5}{2}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=1) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level 2 left) ;
\path   (vertex=\n=4) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level 2 right) ;
\draw[decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
    (level 2 left) -- (level 2 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle \Part{\textsf{n}_5}{3}$};
\draw   (vertex=2=3) node [circle, draw=black, fill=level1color] {\phantom{5}};
\draw   (vertex=1=2) node [circle, draw=black, fill=level2color] {\phantom{5}};
\draw   (vertex=0=1) node [circle, draw=black, fill=level3color] {\phantom{5}};
\end{tikzpicture}

==> trees/bin_tree_comm.tex <==
%\documentclass[../main.tex]{subfiles}
\pgfmathsetmacro\vert{1.2}
\pgfmathsetmacro\hori{1.2}
\pgfmathsetmacro\outer{.53}
\pgfmathsetmacro\inner{21}
\pgfmathsetmacro\factor{.90}
%\begin{document}

\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\def\n{3}

\draw[color = \grisclair]
        (.5*\hori,0)
            -- node [circle, fill=white, pos=.75] {\color{\grisfonce}level $3$}
                (8.5*\hori,0);
\draw[color = \grisclair]
        (.5*\hori,-\vert)
            -- node [circle, fill=white, pos=.6] {\color{\grisfonce}level $2$}
                (8.5*\hori,-\vert);
\draw[color = \grisclair]
        (.5*\hori,-2*\vert)
            -- node [circle, fill=white, pos=.72] {\color{\grisfonce}level $1$}
                (8.5*\hori,-2*\vert);
        
\foreach \i in {0,...,\n} {
    \pgfmathsetmacro\TwoToTheN{2^\n}
    \foreach \j in {1,...,\TwoToTheN} {
        \path
            (\j*\hori,-\i*\vert)
                coordinate
                    (vertex=\i=\j);
    }
}

\draw[draw=black, thick, fill=nodecolor!50] (vertex=\n=6) circle(\outer);
%
\draw[draw=black, thick, fill=level1color] (vertex=2=5) circle(\outer);
%
% draw interior and exterior circles
\foreach \j in {1,...,4} {
    \draw[draw=black, thick, fill=level3color]
            (vertex=0=\j)
                circle (\outer)
                    node[inner sep = \outer, minimum size = \outer]
                        {};
    \draw[draw=black, thick, fill=level3color]
            (vertex=0=\j)
                node[circle, inner sep = .38cm]
                    (v=0=\j) {};
}
\foreach \j in {7,8} {
    \draw[draw=black, thick, fill=level2color]
            (vertex=1=\j)
                circle (\outer)
                    node[inner sep = \outer, minimum size = \outer]
                        {};
    \draw[draw=black, thick, fill=level2color]
            (vertex=1=\j)
                node[circle, inner sep = .38cm]
                    (v=1=\j) {};
}

\foreach \j in {5} {
    \draw[draw=black, thick, fill=level1color]
            (vertex=2=\j)
                circle (\outer)
                    node[inner sep = \outer, minimum size = \outer]
                        {};
    \draw[draw=black, thick, fill=level1color]
            (vertex=2=\j)
                node[circle, inner sep = .38cm]
                    (v=2=\j) {};
}

\def\angle{3}
%% draw the name of the nodes 
\foreach \j in {1,...,4} {
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (vertex=0=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
    \draw[white, line width = .15cm]
            (vertex=3=6) 
                edge [in = 225 + \j*\angle, out = 180 - \j*\angle]
                    (v=0=\j);
}

%% draw the lines 
\foreach \j in {1,...,4} {
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (vertex=0=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
    \draw[draw = black]
            (vertex=3=6) 
                edge [-stealth, in = 225 + \j*\angle, out = 180 - \j*\angle]
                    (v=0=\j);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \j in {7,8} {
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (vertex=1=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
    \draw[white, line width = .15cm]
            (vertex=3=6) 
                edge [in = -90 + \j*\angle, out = 45 - \j*\angle]
                    (v=1=\j);
}
\foreach \j in {7,8} {
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (vertex=1=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
    \draw[draw = black]
            (vertex=3=6) 
                edge [-stealth, in = -90 + \j*\angle, out = 45 - \j*\angle]
                    (v=1=\j);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \j in {5} {
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (vertex=2=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
    \draw[draw = white, line width = .15cm]
            (vertex=3=6) 
                --
                    (v=2=\j);
}
\foreach \j in {5} {
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (vertex=2=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
    \draw[draw = black]
            (vertex=3=6) 
                edge  [-stealth]
                    (v=2=\j);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \j in {7,8} {
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (v=1=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \j in {5} {
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (v=2=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (vertex=2=5) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{4}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[draw=black, thick, fill=nodecolor!50] (vertex=\n=6) circle(\outer);
\draw (vertex=3=6) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{5}$};
% \draw   (vertex=2=3) node [circle, draw=black, fill=level1color] {6};
% \draw   (vertex=1=2) node [circle, draw=black, fill=level2color] {3};
% \draw   (vertex=0=1) node [circle, draw=black, fill=level3color] {1};
\end{tikzpicture}

%\end{document}

==> trees/sf_comm.tex <==

\pgfmathsetmacro\vert{1.2}
\pgfmathsetmacro\hori{1.2}
\pgfmathsetmacro\outer{.53}
\pgfmathsetmacro\inner{21}
\pgfmathsetmacro\factor{.90}

\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\def\n{3}

\draw[color = \grisclair]
        (.5*\hori,0)
            -- node [circle, fill=white, pos=.75] {\color{\grisfonce}level $3$}
                (8.5*\hori,0);
\draw[color = \grisclair]
        (.5*\hori,-\vert)
            -- node [circle, fill=white, pos=.6] {\color{\grisfonce}level $2$}
                (8.5*\hori,-\vert);
\draw[color = \grisclair]
        (.5*\hori,-2*\vert)
            -- node [circle, fill=white, pos=.72] {\color{\grisfonce}level $1$}
                (8.5*\hori,-2*\vert);
        
\foreach \i in {0,...,\n} {
    \pgfmathsetmacro\TwoToTheN{2^\n}
    \foreach \j in {1,...,\TwoToTheN} {
        \path
            (\j*\hori,-\i*\vert)
                coordinate
                    (vertex=\i=\j);
    }
}

\draw[draw=black, thick, fill=nodecolor!50] (vertex=\n=6) circle(\outer);
%
\draw[draw=black, thick, fill=level1color] (vertex=2=5) circle(\outer);
%
% draw interior and exterior circles
\foreach \j in {1,...,4} {
    \draw[draw=black, thick, fill=level3color]
            (vertex=0=\j)
                circle (\outer)
                    node[inner sep = \outer, minimum size = \outer]
                        {};
    \draw[draw=black, thick, fill=level3color]
            (vertex=0=\j)
                node[circle, inner sep = .38cm]
                    (v=0=\j) {};
}
\foreach \j in {7,8} {
    \draw[draw=black, thick, fill=level2color]
            (vertex=1=\j)
                circle (\outer)
                    node[inner sep = \outer, minimum size = \outer]
                        {};
    \draw[draw=black, thick, fill=level2color]
            (vertex=1=\j)
                node[circle, inner sep = .38cm]
                    (v=1=\j) {};
}

\foreach \j in {5} {
    \draw[draw=black, thick, fill=level1color]
            (vertex=2=\j)
                circle (\outer)
                    node[inner sep = \outer, minimum size = \outer]
                        {};
    \draw[draw=black, thick, fill=level1color]
            (vertex=2=\j)
                node[circle, inner sep = .38cm]
                    (v=2=\j) {};
}

\def\angle{3}
%% draw the name of the nodes + blank space in the grey lines
\foreach \j in {1,...,4} {
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (vertex=0=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
    %\draw[draw = white, line width = .15cm]
    %        (vertex=3=6) 
    %            edge [in = 225 + \j*\angle, out = 180 - \j*\angle]
    %                (v=0=\j);
}
\foreach \j in {1} {
 \draw[draw = white, line width = .15cm]
            (vertex=3=6) 
                edge [in = 280 + \j*\angle, out = 180 - \j*\angle]
                    (v=0=\j);
}
%% draw the lines 
%\foreach \j in {1,...,4} {
\foreach \j in {1} {
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (vertex=0=\j) node [circle, draw = black, fill = white, inner sep=0pt,minimum size = \inner] {$\textsf{n}_{\number}$};
    \draw[draw = black]
            (vertex=3=6) 
                edge [-stealth, in = 280 + \j*\angle, out = 180 - \j*\angle]
                %edge [-stealth, in = 225 + \j*\angle, out = 180 - \j*\angle]
                    (v=0=\j);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \j in {7,8} {
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (vertex=1=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
    
}
\foreach \j in {7} {
\draw[draw = white, line width = .15cm]
            (vertex=3=6) 
                edge [in = -90 + \j*\angle, out = 45 - \j*\angle]
                    (v=1=\j);
}

\foreach \j in {7} {
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (vertex=1=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
    \draw[draw = black]
            (vertex=3=6) 
                edge [-stealth, in = -90 + \j*\angle, out = 45 - \j*\angle]
                    (v=1=\j);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \j in {5} {
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (vertex=2=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
    \draw[draw = white, line width = .15cm]
            (vertex=3=6) 
                --
                    (v=2=\j);
}
\foreach \j in {5} {
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (vertex=2=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
    \draw[draw = black]
            (vertex=3=6) 
                edge  [-stealth]
                    (v=2=\j);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \j in {7,8} {
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (v=1=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \j in {5} {
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (v=2=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (vertex=2=5) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{4}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[draw=black, thick, fill=nodecolor!50] (vertex=\n=6) circle(\outer);
\draw (vertex=3=6) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{5}$};
% \draw   (vertex=2=3) node [circle, draw=black, fill=level1color] {6};
% \draw   (vertex=1=2) node [circle, draw=black, fill=level2color] {3};
% \draw   (vertex=0=1) node [circle, draw=black, fill=level3color] {1};
\end{tikzpicture}

==> trees/sf_tree_8.tex <==
\pgfmathsetmacro\vert{1.2}
\pgfmathsetmacro\hori{1.2}
\pgfmathsetmacro\outer{.53}
\pgfmathsetmacro\inner{21}
\pgfmathsetmacro\factor{.90}

\begin{tikzpicture}
\def\n{3}

\draw[color = \grisclair]
        (0,0)
            -- node [circle, fill=white, pos=.75] {\color{\grisfonce}level $3$}
                (8*\hori,0);
\draw[color = \grisclair]
        (0,-\vert)
            -- node [circle, fill=white] {\color{\grisfonce}level $2$}
                (8*\hori,-\vert);
\draw[color = \grisclair]
        (0,-2*\vert)
            -- node [circle, fill=white] {\color{\grisfonce}level $1$}
                (8*\hori,-2*\vert);
        
\foreach \i in {0,...,\n} {
    \pgfmathsetmacro\TwoToTheI{2^\i}
    \pgfmathsetmacro\TwoToTheNMinusI{2^\n/2^\i}
    \foreach \j in {1,...,\TwoToTheI} {
        \path
            (\TwoToTheNMinusI*\j*\hori-.5*\TwoToTheNMinusI*\hori,-\i*\vert)
                coordinate
                    (vertex=\i=\j);
    }
}
\pgfmathsetmacro\nRemoveOne{int(\n-1)}
\foreach \i in {0,...,\nRemoveOne} {
    \pgfmathsetmacro\TwoToTheI{2^\i}
    \foreach \j in {1,...,\TwoToTheI} {
        \pgfmathsetmacro\nexti{int(\i+1)}
        \pgfmathsetmacro\l{int(2*\j-1)}
        \pgfmathsetmacro\r{int(2*\j)}
        \pgfmathsetmacro\Inti{int(\i)}
        \pgfmathsetmacro\Intj{int(\j)}
        \draw (vertex=\Inti=\Intj) -- (vertex=\nexti=\l);
        \draw (vertex=\Inti=\Intj) -- (vertex=\nexti=\r);
    }
}
\draw[draw=black, thick, fill=nodecolor!50] (vertex=\n=6) circle(\outer);
%
\draw[draw=black, thick, fill=level1color] (vertex=\n=5) circle(\outer);
%
\draw[draw=black, thick, fill=level2color] (vertex=\n=7) circle(\outer);
\draw[draw=black, thick, fill=level2color] (vertex=\n=8) circle(\outer);
%
\draw[draw=black, thick, fill=level3color] (vertex=\n=1) circle(\outer);
\draw[draw=black, thick, fill=level3color] (vertex=\n=2) circle(\outer);
\draw[draw=black, thick, fill=level3color] (vertex=\n=3) circle(\outer);
\draw[draw=black, thick, fill=level3color] (vertex=\n=4) circle(\outer);

\foreach \i in {0,...,\nRemoveOne} {
    \pgfmathsetmacro\TwoToTheI{2^\i}
    \pgfmathsetmacro\TwoToTheNMinusI{2^\n/2^\i}
    \foreach \j in {1,...,\TwoToTheI} {
        \pgfmathsetmacro\number{int(\TwoToTheI+\j-1)}
        \pgfmathsetmacro\Inti{int(\i)}
        \pgfmathsetmacro\Intj{int(\j)}
        \draw (vertex=\i=\j) node [circle, draw = black, fill = white] (vertex=\Inti=\Intj)  {\number};
    }
}
\pgfmathsetmacro\TwoToTheN{2^\n}
\foreach \j in {1,...,\TwoToTheN} {
    \pgfmathsetmacro\Intj{int(\j)}
    \pgfmathsetmacro\number{int(\j-1)}
    \draw (vertex=\n=\j) node [circle, draw = black, fill = white, inner sep=0pt, minimum size = \inner] {$\textsf{n}_{\number}$};
    %$\textsf{n}_{\number}$
}
\iffalse
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=6) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level -1 left) ;
\path   (vertex=\n=6) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level -1 right) ;
\draw[decorate,decoration={brace,amplitude=7pt,mirror,raise=4pt},yshift=0pt]
    (level -1 left) -- (level -1 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle C^{\textsf{n}_5}_{-1}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=5) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level 0 left) ;
\path   (vertex=\n=5) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level 0 right) ;
\draw[decorate,decoration={brace,amplitude=7pt,mirror,raise=4pt},yshift=0pt]
    (level 0 left) -- (level 0 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle C^{\textsf{n}_5}_0$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=7) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level 1 left) ;
\path   (vertex=\n=8) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level 1 right) ;
\draw[decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
    (level 1 left) -- (level 1 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle C^{\textsf{n}_5}_1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path   (vertex=\n=1) ++ (-\factor*\outer, -\factor*\outer)
            coordinate (level 2 left) ;
\path   (vertex=\n=4) ++ (\factor*\outer, -\factor*\outer)
            coordinate (level 2 right) ;
\draw[decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
    (level 2 left) -- (level 2 right)
        node[black,midway, yshift = -.75cm]
            {$\displaystyle C^{\textsf{n}_5}_2$};
            
\fi
\draw   (vertex=2=3) node [circle, draw=black, fill=level1color] {6};
\draw   (vertex=1=2) node [circle, draw=black, fill=level2color] {3};
\draw   (vertex=0=1) node [circle, draw=black, fill=level3color] {1};

\end{tikzpicture}
